General measurements with limited resources and their application to quantum unambiguous state discrimination

In this report, we present a framework for implementing an arbitrary $n$-outcome generalized quantum measurement (POVM) on an $m$-qubit register as a sequence of two-outcome measurements requiring only single ancillary qubit. Our procedure offers a particular construction for the two-outcome partial measurements which can be composed into a full implementation of the measurement on any gate architecture. This implementation in general requires classical feedback; we present specific cases when this is not the case. We apply this framework on the unambiguous state discrimination and analyze possible strategies. In the simplest case, it gives the same construction as is known, if we opt for performing conclusiveness measurement first. However, it also offers possibility of performing measurement for one of the state outcomes first, leaving conclusiveness measurement for later. This shows flexibility of presented framework and opens possibilities for further optimization. We present discussion also on biased qubit case as well as general case of unambiguous quantum state discrimination in higher dimension.

==> img/CNOTconst.tex <==
\tikzset{phase label/.append style={label position=above}}
\begin{quantikz}[column sep=0.2cm]
\lstick{$\rho$} & [7mm]\gate{U_B}\qwbundle{}\gategroup[wires=2, steps=7, style={fill=black!10, inner xsep=2pt},
background]{U} & \phase{0} \vqw{1}  & \push{\;\ldots\;} & \phase{k} \vqw{1} & \push{\;\ldots\;} & \phase{d-1} \vqw{1} & \gate{U_B^\dagger} & [2mm]\qw & [3mm]\qw \rstick{$\tilde\rho_j$}\\
\lstick{$\ket{0}$} & \qw & \gate{V_0} & \push{\;\ldots\;} & \gate{V_k} & \push{\;\ldots\;} & \gate{V_{d-1}} & \qw & \meter{$z$} & \cw\rstick{$j$}
\end{quantikz}

==> img/USDconst.tex <==
\tikzset{phase label/.append style={label position=above}}
\begin{quantikz}
\lstick{$\rho$} & \gate{U_B} & \phase{1} \vqw{1} & \gate{U_B^\dagger}\slice{} & \gate{W} & \meter{$z$} & \cw\\
\lstick{$\ket{0}$} & \gate{V_0} & \gate{V_1 V_0^\dagger} & \meter{$z$} & \cw
\end{quantikz}

==> img/generalconst.tex <==
\begin{quantikz}
\lstick{$\rho$} & \gate[wires=2]{U} \qwbundle{} & \qw & \qw\rstick{$\tilde\rho_j$} \\
\lstick{$\ket{0}$} & & \meter{$z$} & \cw\rstick{$j$} \\
\end{quantikz}

==> img/qubitconst.tex <==
\tikzset{phase label/.append style={label position=above}}
\begin{quantikz}
\lstick{$\rho$} & \gate{U_B} & \phase{1} \vqw{1} & \gate{U_B^\dagger} & \qw \rstick{$\tilde\rho_j$}\\
\lstick{$\ket{0}$} & \gate{V_0} & \gate{V_1 V_0^\dagger} & \meter{$z$} & \cw\rstick{$j$} \\
\end{quantikz}
